A Resource-Driven Framework for Configurable Entanglement in Quantum Networks

Shared multipartite entanglement defines a ``whatever channel'', i.e., a latent communication substrate that does not determine a priori which end-to-end entangled links are activated, but can be configured to support different entanglement-connectivity graphs through Local Operations and Classical Communication (LOCC). Building on this, we propose a resource-driven framework in which multipartite entanglement is treated as a programmable resource that induces a space of admissible entanglement-graph configurations. Within this framework, connectivity provisioning emerges as a particular instance of a more general resource reconfiguration process. To support this paradigm, we introduce a set of structural design parameters that characterize the operational degrees of freedom of the resource and define the admissible transformations independently of the specific mechanism used to realize them. We then formalize Entanglement Rolling as a measurement-based protocol that operates over the induced configuration space, enabling the systematic reconfiguration of the shared resource across a family of multipartite states. Finally, we analyze the proposed framework under realistic noise conditions. Leveraging the Noisy Stabilizer Formalism (NSF), we derive closed-form noise maps that characterize the effect of noise on the resource transformations and show that the proposed approach maintains reliable performance under relevant noise processes.

==> Tikz/BS_3_fidelity_non_time_dependent.tex <==

\begin{tikzpicture}[spy using outlines={rectangle, magnification=2, size=1.2cm, connect spies}]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dimgray}{RGB}{105,105,105}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{navy}{RGB}{0,0,128}

\begin{axis}[
    width=4.25cm, height=4cm,
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(0.425,-0.95)},
      anchor=south,
      legend columns=2,
      /tikz/every even column/.append style={column sep=0.1cm}
    },
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xlabel={Probability $p$},
    xmin=-0.05, xmax=1.05,
    xtick style={color=black},
    xtick={0,0.5,1},
    xticklabels={
      \(\displaystyle {0}\),
      \(\displaystyle {0.5}\),
      \(\displaystyle {1}\)
    },
    y grid style={darkgray176},
    ylabel={Fidelity},
    ymin=0.2125, ymax=1.0375,
    ytick style={color=black},
    ytick={0.3, 0.5, 1},
    line width=0.65pt,
    yticklabels={
      \(\displaystyle {0.3}\),
      \(\displaystyle {0.5}\),
      \(\displaystyle {1.0}\),
    }
    ]
    
    \addplot [thick, black]
    table {%
    0 0.25
    0.0101010101010101 0.25002550760127
    0.0202020202020202 0.250102030405747
    0.0303030303030303 0.250229568423118
    0.0404040404040404 0.250408121708133
    0.0505050505050505 0.250637690450725
    0.0606060606060606 0.250918275147243
    0.0707070707070707 0.251249876879833
    0.0808080808080808 0.251632497730998
    0.0909090909090909 0.252066141360385
    0.101010101010101 0.252550813770825
    0.111111111111111 0.253086524290665
    0.121212121212121 0.253673286799437
    0.131313131313131 0.254311121223888
    0.141414141414141 0.255000055331415
    0.151515151515152 0.255740126847947
    0.161616161616162 0.256531385927296
    0.171717171717172 0.257373897999025
    0.181818181818182 0.258267747021874
    0.191919191919192 0.259213039169759
    0.202020202020202 0.260209906977412
    0.212121212121212 0.26125851397267
    0.222222222222222 0.262359059822466
    0.232323232323232 0.263511786019556
    0.242424242424242 0.264716982137017
    0.252525252525253 0.26597499267755
    0.262626262626263 0.267286224544631
    0.272727272727273 0.268651155162542
    0.282828282828283 0.270070341272323
    0.292929292929293 0.271544428430673
    0.303030303030303 0.273074161238849
    0.313131313131313 0.274660394328592
    0.323232323232323 0.276304104132113
    0.333333333333333 0.278006401463191
    0.343434343434343 0.279768544936399
    0.353535353535354 0.281591955251512
    0.363636363636364 0.283478230370124
    0.373737373737374 0.285429161611518
    0.383838383838384 0.287446750694816
    0.393939393939394 0.289533227754455
    0.404040404040404 0.291691070356021
    0.414141414141414 0.29392302353948
    0.424242424242424 0.296232120916837
    0.434343434343434 0.298621706851271
    0.444444444444444 0.301095459744773
    0.454545454545455 0.303657416461322
    0.464646464646465 0.306311997912648
    0.474747474747475 0.309064035833608
    0.484848484848485 0.311918800774212
    0.494949494949495 0.314882031335347
    0.505050505050505 0.317959964675214
    0.515151515151515 0.321159368313541
    0.525252525252525 0.32448757326059
    0.535353535353535 0.327952508498001
    0.545454545454546 0.331562736838507
    0.555555555555556 0.335327492191565
    0.565656565656566 0.339256718261928
    0.575757575757576 0.343361108708201
    0.585858585858586 0.347652148788426
    0.595959595959596 0.352142158519708
    0.606060606060606 0.356844337378947
    0.616161616161616 0.361772810571699
    0.626262626262626 0.366942676896198
    0.636363636363636 0.372370058229591
    0.646464646464647 0.378072150663402
    0.656565656565657 0.384067277315283
    0.666666666666667 0.390374942844078
    0.676767676767677 0.397015889695232
    0.686868686868687 0.404012156103592
    0.696969696969697 0.41138713588063
    0.707070707070707 0.419165640013133
    0.717171717171717 0.427373960100381
    0.727272727272727 0.436039933656866
    0.737373737373737 0.44519301130758
    0.747474747474748 0.454864325902913
    0.757575757575758 0.465086763580194
    0.767676767676768 0.475895036798911
    0.777777777777778 0.487325759376654
    0.787878787878788 0.49941752355281
    0.797979797979798 0.512210979107047
    0.808080808080808 0.525748914559633
    0.818181818181818 0.540076340480616
    0.828282828282828 0.555240574934903
    0.838383838383838 0.571291331090281
    0.848484848484849 0.588280807015414
    0.858585858585859 0.606263777694853
    0.868686868686869 0.625297689288086
    0.878787878787879 0.645442755659684
    0.888888888888889 0.666762057207563
    0.898989898989899 0.689321642016407
    0.909090909090909 0.713190629363287
    0.919191919191919 0.738441315602511
    0.929292929292929 0.765149282456742
    0.939393939393939 0.793393507741426
    0.94949494949495 0.823256478549558
    0.95959595959596 0.854824306923828
    0.96969696969697 0.888186848043188
    0.97979797979798 0.923437820950864
    0.98989898989899 0.960674931850861
    1 0.999999999999999
    };
    \addlegendentry{Pair (1, 2)}
    
    \addplot [thick, dimgray, dashed]
    table {%
    0 0.25
    0.0101010101010101 0.250025507653842
    0.0202020202020202 0.250102032087518
    0.0303030303030303 0.250229581187545
    0.0404040404040404 0.250408175458871
    0.0505050505050505 0.250637854334084
    0.0606060606060606 0.250918682482631
    0.0707070707070707 0.25125075612003
    0.0808080808080808 0.251634209317083
    0.0909090909090909 0.252069220309094
    0.101010101010101 0.252556017805082
    0.111111111111111 0.25309488729699
    0.121212121212121 0.25368617736891
    0.131313131313131 0.254330306006286
    0.141414141414141 0.255027766905135
    0.151515151515152 0.25577913578126
    0.161616161616162 0.256585076679465
    0.171717171717172 0.257446348282765
    0.181818181818182 0.258363810221607
    0.191919191919192 0.259338429383077
    0.202020202020202 0.260371286220121
    0.212121212121212 0.261463581060755
    0.222222222222222 0.26261664041728
    0.232323232323232 0.263831923295499
    0.242424242424242 0.265111027503927
    0.252525252525253 0.266455695963008
    0.262626262626263 0.267867823014328
    0.272727272727273 0.269349460729831
    0.282828282828283 0.270902825221032
    0.292929292929293 0.27253030294823
    0.303030303030303 0.274234457029727
    0.313131313131313 0.276018033551036
    0.323232323232323 0.2778839678741
    0.333333333333333 0.279835390946502
    0.343434343434343 0.281875635610685
    0.353535353535354 0.284008242913163
    0.363636363636364 0.286236968413732
    0.373737373737374 0.288565788494692
    0.383838383838384 0.290998906670054
    0.393939393939394 0.293540759894758
    0.404040404040404 0.296196024873887
    0.414141414141414 0.298969624371881
    0.424242424242424 0.301866733521751
    0.434343434343434 0.304892786134291
    0.444444444444444 0.308053481007299
    0.454545454545455 0.311354788234783
    0.464646464646465 0.31480295551618
    0.474747474747475 0.318404514465572
    0.484848484848485 0.322166286920895
    0.494949494949495 0.326095391253157
    0.505050505050505 0.330199248675651
    0.515151515151515 0.33448558955317
    0.525252525252525 0.33896245971122
    0.535353535353535 0.343638226745236
    0.545454545454546 0.348521586329796
    0.555555555555556 0.353621568527832
    0.565656565656566 0.358947544099851
    0.575757575757576 0.364509230813141
    0.585858585858586 0.370316699750992
    0.595959595959596 0.376380381621909
    0.606060606060606 0.38271107306882
    0.616161616161616 0.389319942978301
    0.626262626262626 0.396218538789782
    0.636363636363636 0.403418792804764
    0.646464646464647 0.410933028496032
    0.656565656565657 0.418773966816874
    0.666666666666667 0.426954732510288
    0.676767676767677 0.435488860418202
    0.686868686868687 0.444390301790685
    0.696969696969697 0.453673430595165
    0.707070707070707 0.463353049825637
    0.717171717171717 0.473444397811885
    0.727272727272727 0.483963154528689
    0.737373737373737 0.494925447905046
    0.747474747474748 0.506347860133378
    0.757575757575758 0.518247433978751
    0.767676767676768 0.530641679088087
    0.777777777777778 0.543548578299378
    0.787878787878788 0.556986593950902
    0.797979797979798 0.570974674190437
    0.808080808080808 0.585532259284472
    0.818181818181818 0.600679287927426
    0.828282828282828 0.616436203550861
    0.838383838383838 0.632823960632692
    0.848484848484849 0.649864031006408
    0.858585858585859 0.667578410170282
    0.868686868686869 0.685989623596586
    0.878787878787879 0.705120733040805
    0.888888888888889 0.724995342850852
    0.898989898989899 0.745637606276284
    0.909090909090909 0.767072231777511
    0.919191919191919 0.789324489335016
    0.929292929292929 0.812420216758568
    0.939393939393939 0.836385825996432
    0.94949494949495 0.861248309444588
    0.95959595959596 0.887035246255944
    0.96969696969697 0.913774808649551
    0.97979797979798 0.941495768219814
    0.98989898989899 0.970227502245709
    1 0.999999999999999
    };
    \addlegendentry{Pair (3, 4)}
    
    \addplot [thick, navy, dash pattern=on 1pt off 3pt on 3pt off 3pt]
    table {%
    0 0.25
    0.0101010101010101 0.250025507601796
    0.0202020202020202 0.25010203043905
    0.0303030303030303 0.250229568798543
    0.0404040404040404 0.250408123795541
    0.0505050505050505 0.250637698329733
    0.0606060606060606 0.250918298423551
    0.0707070707070707 0.251249934942865
    0.0808080808080808 0.251632625700051
    0.0909090909090909 0.252066397939444
    0.101010101010101 0.25255129120516
    0.111111111111111 0.253087360591298
    0.121212121212121 0.253674680374515
    0.131313131313131 0.254313348028988
    0.141414141414141 0.255003488623735
    0.151515151515152 0.255745259602331
    0.161616161616162 0.256538855944989
    0.171717171717172 0.257384515713022
    0.181818181818182 0.258282525975679
    0.191919191919192 0.259233229119361
    0.202020202020202 0.260237029539212
    0.212121212121212 0.261294400713085
    0.222222222222222 0.262405892657886
    0.232323232323232 0.263572139768299
    0.242424242424242 0.264793869037877
    0.252525252525253 0.266071908662521
    0.262626262626263 0.267407197026328
    0.272727272727273 0.268800792069818
    0.282828282828283 0.270253881040542
    0.292929292929293 0.271767790626057
    0.303030303030303 0.273343997469286
    0.313131313131313 0.274984139066251
    0.323232323232323 0.276690025046186
    0.333333333333333 0.278463648834019
    0.343434343434343 0.280307199695239
    0.353535353535354 0.282223075163137
    0.363636363636364 0.284213893848419
    0.373737373737374 0.286282508631205
    0.383838383838384 0.288432020235393
    0.393939393939394 0.29066579118541
    0.404040404040404 0.292987460145335
    0.414141414141414 0.295400956640398
    0.424242424242424 0.297910516160854
    0.434343434343434 0.300520695648243
    0.444444444444444 0.303236389364012
    0.454545454545455 0.306062845140529
    0.464646464646465 0.309005681014458
    0.474747474747475 0.312070902242528
    0.484848484848485 0.31526491869966
    0.494949494949495 0.318594562659486
    0.505050505050505 0.32206710695724
    0.515151515151515 0.325690283535015
    0.525252525252525 0.329472302369416
    0.535353535353535 0.333421870781577
    0.545454545454546 0.337548213129551
    0.555555555555556 0.341861090883089
    0.565656565656566 0.34637082308079
    0.575757575757576 0.351088307169622
    0.585858585858586 0.356025040226826
    0.595959595959596 0.3611931405642
    0.606060606060606 0.366605369714748
    0.616161616161616 0.372275154801716
    0.626262626262626 0.378216611290001
    0.636363636363636 0.384444566119936
    0.646464646464647 0.390974581223453
    0.656565656565657 0.397822977422621
    0.666666666666667 0.405006858710562
    0.676767676767677 0.412544136914744
    0.686868686868687 0.420453556742648
    0.696969696969697 0.428754721209814
    0.707070707070707 0.437468117450265
    0.717171717171717 0.446615142909303
    0.727272727272727 0.456218131918686
    0.737373737373737 0.466300382654179
    0.747474747474748 0.476886184475482
    0.757575757575758 0.488000845648538
    0.767676767676768 0.49967072145021
    0.777777777777778 0.511923242655346
    0.787878787878788 0.524786944406207
    0.797979797979798 0.538291495464282
    0.808080808080808 0.552467727844477
    0.818181818181818 0.567347666831681
    0.828282828282828 0.582964561379701
    0.838383838383838 0.599352914892589
    0.848484848484849 0.61654851638833
    0.858585858585859 0.634588472044916
    0.868686868686869 0.653511237128794
    0.878787878787879 0.673356648305692
    0.888888888888889 0.694165956333817
    0.898989898989899 0.715981859139434
    0.909090909090909 0.738848535274822
    0.919191919191919 0.762811677758606
    0.929292929292929 0.787918528298459
    0.939393939393939 0.814217911896195
    0.94949494949495 0.84176027183522
    0.95959595959596 0.87059770505038
    0.96969696969697 0.900783997880167
    0.97979797979798 0.932374662201314
    0.98989898989899 0.96542697194576
    1 0.999999999999999
    };
    \addlegendentry{Pair (5, 6)}
    
    \addplot [thick, black!30!red, dotted]
    table {%
    -0.05 0.5
    1.05 0.5
    };
    \addlegendentry{$F$ = 0.5}
    
    \spy on (2,0.9) in node [left] at (1.35, 1.65);
\end{axis}

\end{tikzpicture}

==> Tikz/BS_4_fidelity_vs_dephase.tex <==
\usetikzlibrary{patterns}
\pgfplotsset{every axis/.append style={font=\small, scaled ticks=false,
  axis line style={line width=1pt, color=black},
  tick style={line width=0.75pt, color=black}},%
  every colorbar/.append style={%
    axis line style={line width=0.55pt},
    tick style={line width=0.55pt}},%
  every axis title/.append style={yshift=-1.5ex, xshift=1ex}}
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=0.55cm},
width=4.75cm, height=3.5cm]
\nextgroupplot[
colormap={YlOrRd_r}{[1pt]
  rgb(0pt)=(0.502,0,0.149);
  rgb(250pt)=(0.890,0.102,0.110);
  rgb(500pt)=(0.992,0.553,0.235);
  rgb(750pt)=(0.996,0.851,0.463);
  rgb(1000pt)=(1,1,0.800)
},
point meta max=1,
point meta min=0.25,
tick align=outside,
tick pos=left,
ymode=log,
title={Best Bell pair ($\pi=1$)},
x grid style={darkgray176},
xlabel={Probability $p$},
xmin=0.7, xmax=1,
xtick style={color=black},
xtick={0.7,0.8,0.9,1.0},
xticklabels={
  \(\displaystyle {0.7}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {0.9}\),
  \(\displaystyle {1.0}\)
},
y grid style={darkgray176},
ylabel={Dephasing time (ms)},
ylabel style={yshift=-0.2cm},
ymin=1e-03, ymax=1e-01,
ytick style={color=black},
ytick={1e-03,1e-02,1e-01},
yticklabels={
  \(\displaystyle {1}\),
  \(\displaystyle {10}\),
  \(\displaystyle {100}\)
}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.7, xmax=1, ymin=1e-03, ymax=1e-01] {Figures/fig6_bell_best.png};

\nextgroupplot[
colorbar,
colorbar style={width=0.5cm,xshift=-0.5cm,ytick={0.25,1},yticklabels={
  \(\displaystyle {0.25}\),
  \(\displaystyle {1}\)
},ylabel={Fidelity},ylabel style={yshift=0.65cm}},
colormap={YlOrRd_r}{[1pt]
  rgb(0pt)=(0.502,0,0.149);
  rgb(250pt)=(0.890,0.102,0.110);
  rgb(500pt)=(0.992,0.553,0.235);
  rgb(750pt)=(0.996,0.851,0.463);
  rgb(1000pt)=(1,1,0.800)
},
point meta max=1,
point meta min=0.25,
tick align=outside,
tick pos=left,
ymode=log,
title={Worst Bell pair ($\pi=4$)},
x grid style={darkgray176},
xlabel={Probability $p$},
xmin=0.7, xmax=1,
xtick style={color=black},
xtick={0.7,0.8,0.9,1.0},
xticklabels={
  \(\displaystyle {0.7}\),
  \(\displaystyle {0.8}\),
  \(\displaystyle {0.9}\),
  \(\displaystyle {1.0}\)
},
y grid style={darkgray176},
ytick={1e-03,1e-02,1e-01},
yticklabels={,,},
ymin=1e-03, ymax=1e-01
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.7, xmax=1, ymin=1e-03, ymax=1e-01] {Figures/fig6_bell_worst.png};
\end{groupplot}

\end{tikzpicture}


==> Tikz/GHZ_4_fidelity_vs_dephase.tex <==
\usetikzlibrary{patterns}
\pgfplotsset{
    every axis/.append style={
        font=\small, scaled ticks=false,
        axis line style={line width=1pt, color=black},
        tick style={line width=0.75pt, color=black}
    },
    every colorbar/.append style={%
        axis line style={line width=0.55pt},
        tick style={line width=0.55pt}
    },  
}

\begin{tikzpicture}
\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=0.6cm},
width=4.75cm, height=3.5cm]
\nextgroupplot[
colormap={YlOrRd_r}{[1pt]
  rgb(0pt)=(0.502,0,0.149);
  rgb(250pt)=(0.890,0.102,0.110);
  rgb(500pt)=(0.992,0.553,0.235);
  rgb(750pt)=(0.996,0.851,0.463);
  rgb(1000pt)=(1,1,0.800)
},
point meta max=1,
point meta min=0.125,
tick align=outside,
tick pos=left,
ymode=log,
title={Best GHZ state ($\pi=1$)},
title style={yshift=-1.25ex},
x grid style={darkgray176},
xlabel={Probability $p$},
xmin=0.75, xmax=1,
xtick style={color=black},
xtick={0.75,0.85,0.95,1.0},
xticklabels={
  \(\displaystyle {0.75}\),
  \(\displaystyle {0.85}\),
  \(\displaystyle {0.95}\),
  \(\displaystyle {1.0}\)
},
y grid style={darkgray176},
ylabel={Dephasing time (ms)},
ylabel style={yshift=-0.2cm},
ymin=1e-03, ymax=1e-01,
ytick style={color=black},
ytick={1e-03,1e-02,1e-01},
yticklabels={
  \(\displaystyle {1}\),
  \(\displaystyle {10}\),
  \(\displaystyle {100}\)
}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.75, xmax=1, ymin=1e-03, ymax=1e-01] {Figures/fig6_ghz_best.png};

\nextgroupplot[
colorbar,
colorbar style={width=0.5cm,xshift=-0.5cm,ytick={0.125,1},
yticklabels={
  \(\displaystyle {0.125}\),
  \(\displaystyle {1}\)
},ylabel={Fidelity},ylabel style={yshift=0.65cm}
},
colormap={YlOrRd_r}{[1pt]
  rgb(0pt)=(0.502,0,0.149);
  rgb(250pt)=(0.890,0.102,0.110);
  rgb(500pt)=(0.992,0.553,0.235);
  rgb(750pt)=(0.996,0.851,0.463);
  rgb(1000pt)=(1,1,0.800)
},
point meta max=1,
point meta min=0.125,
tick align=outside,
tick pos=left,
ymode=log,
title={Worst GHZ state ($\pi=4$)},
title style={yshift=-1.25ex},
x grid style={darkgray176},
xlabel={Probability $p$},
xmin=0.75, xmax=1,
xtick style={color=black},
xtick={0.75,0.85,0.95,1.0},
xticklabels={
  \(\displaystyle {0.75}\),
  \(\displaystyle {0.85}\),
  \(\displaystyle {0.95}\),
  \(\displaystyle {1.0}\)
},
y grid style={darkgray176},
ytick={1e-03,1e-02,1e-01},
yticklabels={,,},
ymin=1e-03, ymax=1e-01
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.75, xmax=1, ymin=1e-03, ymax=1e-01] {Figures/fig6_ghz_worst.png};
\end{groupplot}

\end{tikzpicture}


==> Tikz/threshold_BS.tex <==
\pgfplotsset{
    every axis/.append style={font=\footnotesize, scaled ticks=false,
    axis line style={line width=0.8pt, color=black},
    tick style={line width=0.75pt, color=black}},
}

\begin{tikzpicture}
\begin{axis}[
  width=6.05cm, height=3.55cm,
  font=\small,
  scaled ticks=false,
  ymode=log,
  unbounded coords=jump,
  tick align=outside,
  tick pos=left,
  xlabel={Probability $p$},
  ylabel={Dephasing time (ms)},
  ylabel style={yshift=-0.2cm},
  title={Fidelity threshold (worst Bell pair)},
  title style={yshift=-1.25ex},
  xmin=0.75, xmax=1.0,
  xtick={0.80,0.90,1.0},
  xticklabels={
    \(\displaystyle{0.8}\),
    \(\displaystyle{0.9}\),
    \(\displaystyle{1.0}\)
  },
  ymin=1e-3, ymax=1e-1,
  ytick={1e-3,1e-2,1e-1},
  yticklabels={$1$, $10$, $100$},
  legend pos=north east,
  legend style={font=\tiny, at ={(1,1)}},
]

\addplot[line width=1.5pt, color=blue]
  table[x=p, y=T, col sep=space] {Figures/fig6_threshold_bell_no2.dat};
\addlegendentry{$n_o=2$}

\addplot[line width=1.5pt, color=orange, dashed]
  table[x=p, y=T, col sep=space] {Figures/fig6_threshold_bell_no3.dat};
\addlegendentry{$n_o=3$}

\addplot[line width=1.5pt, color=green!60!black, dashdotted]
  table[x=p, y=T, col sep=space] {Figures/fig6_threshold_bell_no4.dat};
\addlegendentry{$n_o=4$}

\addplot[line width=1.5pt, color=red!70!black, dotted]
  table[x=p, y=T, col sep=space] {Figures/fig6_threshold_bell_no5.dat};
\addlegendentry{$n_o=5$}

\end{axis}
\end{tikzpicture}


==> Tikz/threshold_GHZ.tex <==
\pgfplotsset{
    every axis/.append style={font=\footnotesize, scaled ticks=false,
    axis line style={line width=0.8pt, color=black},
    tick style={line width=0.75pt, color=black}},
}

\begin{tikzpicture}
\begin{axis}[
  width=6.05cm, height=3.55cm,
  font=\small,
  scaled ticks=false,
  ymode=log,
  unbounded coords=jump,
  tick align=outside,
  tick pos=left,
  xlabel={Probability $p$},
  ylabel={Dephasing time (ms)},
  ylabel style={yshift=-0.2cm},
  title={Fidelity threshold (worst GHZ)},
  title style={yshift=-1.25ex},
  xmin=0.83, xmax=1.0,
  xtick={0.85,0.9,1.0},
  xticklabels={
    \(\displaystyle{0.85}\),
    \(\displaystyle{0.9}\),
    \(\displaystyle{1.0}\)
  },
  ymin=1e-3, ymax=1e-1,
  ytick={1e-3,1e-2,1e-1},
  yticklabels={$1$, $10$, $100$},
]
\addplot[line width=1.5pt, color=blue]
  table[x=p, y=T, col sep=space] {Figures/fig6_threshold_ghz_no2.dat};

\addplot[line width=1.5pt, color=orange, dashed]
  table[x=p, y=T, col sep=space] {Figures/fig6_threshold_ghz_no3.dat};

\addplot[line width=1.5pt, color=green!60!black, dashdotted]
  table[x=p, y=T, col sep=space] {Figures/fig6_threshold_ghz_no4.dat};

\addplot[line width=1.5pt, color=red!70!black, dotted]
  table[x=p, y=T, col sep=space] {Figures/fig6_threshold_ghz_no5.dat};

\end{axis}
\end{tikzpicture}

